Scalable and Probabilistic Leaderless BFT Consensus through Metastability

This paper introduces a family of leaderless Byzantine fault tolerance protocols, built around a metastable mechanism via network subsampling. These protocols provide a strong probabilistic safety guarantee in the presence of Byzantine adversaries while their concurrent and leaderless nature enables them to achieve high throughput and scalability. Unlike blockchains that rely on proof-of-work, they are quiescent and green. Unlike traditional consensus protocols where one or more nodes typically process linear bits in the number of total nodes per decision, no node processes more than logarithmic bits. It does not require accurate knowledge of all participants and exposes new possible tradeoffs and improvements in safety and liveness for building consensus protocols. The paper describes the Snow protocol family, analyzes its guarantees, and describes how it can be used to construct the core of an internet-scale electronic payment system called Avalanche, which is evaluated in a large scale deployment. Experiments demonstrate that the system can achieve high throughput (3400 tps), provide low confirmation latency (1.35 sec), and scale well compared to existing systems that deliver similar functionality. For our implementation and setup, the bottleneck of the system is in transaction verification.

==> figures/analysis1.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[x=1.12cm, scale=0.8, every node/.append style={transform shape}]
    \draw[line width=0.2ex, line cap=round] (0,0) -- (7,0); %edit here for the axis
    \foreach \x in {0,1,3,5,7} % edit here for the vertical lines
    \draw[line width=0.2ex, line cap=round, shift={(\x,0)},color=black] (0pt,3pt) -- (0pt,-3pt);
    \foreach \x in {0.5,1.5} % edit here for the vertical lines
    \draw[line width=0.15ex, line cap=round, shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
    \foreach \x/\y/\z in {
        0/$s_{c/2}$/a,
        1/$s_{ps}$/b,
        3/$s_{c/2+\Delta}$/c,
        5/$s_c$/d,
        7/$s_n$/e}
    \draw[line width=0.2ex, shift={(\x,0)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] (\z) {\y};
    \foreach \x/\y/\z in {
        0.5/\small$s_{ps-1}$/f,
        1//h,
        1.5/\small$s_{ps+1}$/g}
    \draw[line width=0.2ex, shift={(\x,0)},color=black] (0pt,0pt) -- (0pt,2pt) node[above] (\z) {\y};

    \begin{scope}[line width=0.15ex]
        %\path[->] (c) edge[out=-90, in=-85, looseness=0.7] node[above] {} (d);
        \path[->] (c) edge[out=-90, in=-90, looseness=0.7] node[above] {$\epsilon$} (b);
        \path[->] (h) edge[out=90, in=90, looseness=2] node[above,xshift=-0.5in] {\small$P(s_{ps} \to s_{ps-1})$} (f);
        \path[->] (h) edge[out=90, in=90, looseness=2] node[above,xshift=+0.4in] {\small$P(s_{ps} \to s_{ps+1})$} (g);
    \end{scope}
    %\draw [thick,decoration={brace,raise=1ex, amplitude=2ex},decorate] (5, 0) -- (7, 0) node[midway,above,yshift=3.5ex] {$b$};
\end{tikzpicture}



==> figures/analysis2.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[x=1.12cm, scale=0.8, every node/.append style={transform shape}]
    \draw[line width=0.2ex, line cap=round] (0,0) -- (8,0); %edit here for the axis
    \foreach \x in {0,4,6.5,8} % edit here for the vertical lines
    \draw[line width=0.2ex, line cap=round, shift={(\x,0)},color=black] (0pt,3pt) -- (0pt,-3pt);
    \foreach \x/\y/\z in {%
        0/$0$/a,
        4/${c/2}$/b,
        6.5/$$/c,
        8/$c$/d}
    \draw[line width=0.2ex, shift={(\x,0)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] (\z) {\y};

    \begin{scope}[line width=0.15ex]
        \path[->] (c) edge[out=-90, in=-90, looseness=0.4] node[above] {$\le \varepsilon$} (a);
    \end{scope}
    \draw [thick,decoration={brace,raise=1ex, amplitude=2ex},decorate] (4, 0) -- (6.5, 0) node[midway,above,yshift=3.5ex] {$\delta$};
\end{tikzpicture}



==> figures/cash-system-a.tex <==
\definecolor{lightgray}{HTML}{dddddd}
\definecolor{medgray}{HTML}{cccccc}
\definecolor{medgray2}{HTML}{bbbbbb}
\definecolor{darkgray}{HTML}{aaaaaa}
\definecolor{lightgp}{HTML}{ddddee}
\begin{tikzpicture}[x=1.12cm, scale=0.7, every node/.append style={transform shape}]
    \begin{scope}[all/.style={draw,fill=white,minimum height=0.5cm, minimum width=0.5cm},line width=0.08ex]
    
        \node[all, label={[anchor=east]left:$\texttt{TX}_g$},
        rectangle,minimum width=0.5in, minimum height=0.4in, line width=0.1ex] (a0) at (0, 0) {};
        \node[all, label={[anchor=east]left:$\texttt{TX}_a$}, rectangle,minimum width=1in, minimum height=0.55in, line width=0.1ex]
        (a1) at (-1.45, -2) {};
        \node[all, label={[anchor=west]right:$\texttt{TX}_b$}, rectangle,minimum width=1in, minimum height=0.55in, line width=0.1ex]
        (a2) at (1.45, -2) {};
        \node[all, label={[anchor=east]left:$\texttt{TX}_c$}, rectangle,minimum width=1in, minimum height=0.55in, line width=0.1ex]
        (a3) at (-1.45, -4) {};
    
        \node[fill=lightgp, circle,minimum width=1cm, opacity=0.8] (pt1) at (-2, -2) {};
        \node[fill=lightgp, circle,minimum width=1cm, opacity=0.8] (pt4) at (2, -2) {};
        \node[fill=lightgp, circle,minimum width=1cm, opacity=0.8] (pt5) at (-2, -4) {};
        \node[fill=lightgp, circle,minimum width=1cm, opacity=0.8] (pt6) at (-0.9, -4) {};
        \fill[color=lightgp, opacity=0.8] plot[smooth cycle] coordinates { (1.4, -2) (1.1, -2.4) (-1.1, -2.4) (-1.4, -2) (-1.1, -1.6) (1.1, -1.6)} node (pt2) {};
        %\fill[color=lightgp] plot[smooth cycle] coordinates {(2.1, -1.75) (2, -2.4) (0.6, -3.4) (0, -3.5) (-0.3, -3.3)(-0.3, -2.8) (0.1, -2.4) (1.2, -1.65) (1.7, -1.5) } node (pt3) {};
        

        
        %\node[all, draw] (b0) at (0, 0) {$\texttt{In}_a$};
        \node[all, draw] (b1) at (-2, -2) {$\texttt{In}_{a1}$};
        \node[all, draw] (b2) at (-0.9, -2) {$\texttt{In}_{a2}$};
        \node[all, draw] (b3) at (0.9, -2) {$\texttt{In}_{b1}$};
        \node[all, draw] (b4) at (2, -2) {$\texttt{In}_{b2}$};
        
        \node[all, draw] (b5) at (-2, -4) {$\texttt{In}_{c1}$};
        \node[all, draw] (b6) at (-0.9, -4) {$\texttt{In}_{c2}$};
        
        \begin{scope}[line width=0.15ex]
        \path[->] (a1) edge[out=90, in=-110] node[sloped,above] {} (a0) ;
        \path[->] (a2) edge[out=100, in=-70] node[sloped,above] {} (a0) ;
        \path[->] (a3) edge[out=100, in=-90] node[sloped,above] {} (a1) ;
        \end{scope}
        %\node[] (p1) at (3, 0.5) {\footnotesize$\mathcal{P}_{T_1}$};
        %\node[] (p2) at (3, 0) {\footnotesize$\mathcal{P}_{T_2} = \mathcal{P}_{T_3}$};
        %\node[] (p3) at (3, -0.5) {\footnotesize$\mathcal{P}_{T_9} = \mathcal{P}_{T_6} = \mathcal{P}_{T_7}$};
        \begin{scope}[color=darkgray,dashed,line width=0.2ex]
        %\path[->] (p1) edge[out=180, in=0] node[sloped,above] {} (pt1) ;
        %\path[->] (p2) edge[out=180, in=60] node[sloped,above] {} (pt2) ;
        %\path[->] (p3) edge[out=-90, in=30] node[sloped,above] {} (pt3) ;
        \end{scope}
    \end{scope}
\end{tikzpicture}


==> figures/cash-system-b.tex <==
\definecolor{lightgray}{HTML}{dddddd}
\definecolor{medgray}{HTML}{cccccc}
\definecolor{medgray2}{HTML}{bbbbbb}
\definecolor{darkgray}{HTML}{999999}
\definecolor{lightgp}{HTML}{ddddee}
\begin{tikzpicture}[x=1.12cm, scale=0.7, every node/.append style={transform shape}]
    \begin{scope}[all/.style={draw,fill=white,minimum height=0.5cm, minimum width=0.5cm},line width=0.08ex]
    \begin{scope}[color=darkgray,dashed,line width=0.2ex]
        \node[all, label={[anchor=east, font=\fontsize{14}{14}]left:$\texttt{TX}_g$},
        rectangle,minimum width=0.5in, minimum height=0.4in, line width=0.15ex] (a0) at (0, 0) {};
        \node[all, label={[anchor=east, font=\fontsize{14}{14}]left:$\texttt{TX}_a$}, rectangle,minimum width=1in, minimum height=0.55in, line width=0.15ex]
        (a1) at (-1.45, -2) {};
        \node[all, label={[anchor=west, font=\fontsize{14}{14}]right:$\texttt{TX}_b$}, rectangle,minimum width=1in, minimum height=0.55in, line width=0.15ex]
        (a2) at (1.45, -2) {};
        \node[all, label={[anchor=east, font=\fontsize{14}{14}]left:$\texttt{TX}_c$}, rectangle,minimum width=1in, minimum height=0.55in, line width=0.15ex]
        (a3) at (-1.45, -4) {};
    \end{scope}
    
        \node[fill=lightgp, circle,minimum width=1cm, opacity=0.8] (pt1) at (-2, -2) {};
        \node[fill=lightgp, circle,minimum width=1cm, opacity=0.8] (pt4) at (2, -2) {};
        \node[fill=lightgp, circle,minimum width=1cm, opacity=0.8] (pt5) at (-2, -4) {};
        \node[fill=lightgp, circle,minimum width=1cm, opacity=0.8] (pt6) at (-0.9, -4) {};
        \fill[color=lightgp, opacity=0.8] plot[smooth cycle] coordinates { (1.4, -2) (1.1, -2.4) (-1.1, -2.4) (-1.4, -2) (-1.1, -1.6) (1.1, -1.6)} node (pt2) {};
        %\fill[color=lightgp] plot[smooth cycle] coordinates {(2.1, -1.75) (2, -2.4) (0.6, -3.4) (0, -3.5) (-0.3, -3.3)(-0.3, -2.8) (0.1, -2.4) (1.2, -1.65) (1.7, -1.5) } node (pt3) {};
        
        \node[rectangle, fill=lightgray, draw, minimum width=1ex](ain) at (-1.45, -1.5) {};
        \node[rectangle, fill=lightgray, draw, minimum width=1ex](bin) at (1.45, -1.5) {};
        \node[rectangle, fill=lightgray, draw, minimum width=1ex](aout) at (-1.45, -2.5) {};
        \node[rectangle, fill=lightgray, draw, minimum width=1ex](cin) at (-1.45, -3.5) {};
        \node[rectangle, fill=lightgray, draw, minimum width=1ex](gout) at (0, -0.3) {};
        
        %\node[all, draw] (b0) at (0, 0) {$\texttt{In}_a$};
        \node[all, draw] (b1) at (-2, -2) {$\texttt{In}_{a1}$};
        \node[all, draw] (b2) at (-0.9, -2) {$\texttt{In}_{a2}$};
        \node[all, draw] (b3) at (0.9, -2) {$\texttt{In}_{b1}$};
        \node[all, draw] (b4) at (2, -2) {$\texttt{In}_{b2}$};
        
        \node[all, draw] (b5) at (-2, -4) {$\texttt{In}_{c1}$};
        \node[all, draw] (b6) at (-0.9, -4) {$\texttt{In}_{c2}$};
        
        \begin{scope}[line width=0.15ex]
        \path[->] (ain) edge[out=90, in=-110] node[sloped,above] {} (gout) ;
        \path[->] (bin) edge[out=100, in=-70] node[sloped,above] {} (gout) ;
        \path[->] (cin) edge[out=100, in=-90] node[sloped,above] {} (aout) ;
        \path[->] (b1) edge[out=100, in=180] node[sloped,above] {} (ain);
        \path[->] (b2) edge[out=100, in=0] node[sloped,above] {} (ain);
        \path[->] (b3) edge[out=100, in=180] node[sloped,above] {} (bin);
        \path[->] (b4) edge[out=100, in=0] node[sloped,above] {} (bin);
        \path[->] (b5) edge[out=100, in=180] node[sloped,above] {} (cin);
        \path[->] (b6) edge[out=100, in=0] node[sloped,above] {} (cin);
        \path[->] (aout) edge[out=180, in=-90, looseness=1.3] node[sloped,above] {} (b1);
        \path[->] (aout) edge[out=0, in=-90, looseness=1.3] node[sloped,above] {} (b2);
        \end{scope}
        %\node[] (p1) at (3, 0.5) {\footnotesize$\mathcal{P}_{T_1}$};
        %\node[] (p2) at (3, 0) {\footnotesize$\mathcal{P}_{T_2} = \mathcal{P}_{T_3}$};
        %\node[] (p3) at (3, -0.5) {\footnotesize$\mathcal{P}_{T_9} = \mathcal{P}_{T_6} = \mathcal{P}_{T_7}$};
        \begin{scope}[color=darkgray,dashed,line width=0.2ex]
        %\path[->] (p1) edge[out=180, in=0] node[sloped,above] {} (pt1) ;
        %\path[->] (p2) edge[out=180, in=60] node[sloped,above] {} (pt2) ;
        %\path[->] (p3) edge[out=-90, in=30] node[sloped,above] {} (pt3) ;
        \end{scope}
    \end{scope}
\end{tikzpicture}


==> figures/dag-cd-compact.tex <==
\definecolor{lightgray}{HTML}{dddddd}
\definecolor{medgray}{HTML}{cccccc}
\definecolor{medgray2}{HTML}{bbbbbb}
\definecolor{darkgray}{HTML}{aaaaaa}
\definecolor{lightgp}{HTML}{ddddee}
\begin{tikzpicture}[x=1.12cm, scale=0.9, every node/.append style={transform shape}]
    \begin{scope}[all/.style={draw, minimum height=0.5cm, minimum width=0.5cm},line width=0.08ex]
        \node[fill=lightgp, circle,minimum width=1cm] (pt1) at (0, 0) {};
        \node[fill=lightgp, circle,minimum width=1cm] (pt4) at (-1.5, -2) {};
        \node[fill=lightgp, circle,minimum width=1cm] (pt5) at (-0.5, -2) {};
        \node[fill=lightgp, circle,minimum width=1cm] (pt6) at (-2, -3) {};
        \fill[color=lightgp] plot[smooth cycle] coordinates { (1.2, -1) (0.9, -1.4) (-0.9, -1.4) (-1.2, -1) (-0.9, -0.6) (0.9, -0.6)} node (pt2) {};
        \fill[color=lightgp] plot[smooth cycle] coordinates {(2.1, -1.75) (2, -2.4) (0.6, -3.4) (0, -3.5) (-0.3, -3.3)(-0.3, -2.8) (0.1, -2.4) (1.2, -1.65) (1.7, -1.5) } node (pt3) {};
        \node[all, draw,fill=darkgray] (b0) at (0, 0) {$T_1$};
        \node[all, draw,fill=darkgray] (b1) at (-0.8, -1) {$T_2$};
        \node[all, draw,fill=white] (b2) at (0.8, -1) {$T_3$};
        \node[all, draw,fill=medgray] (b3) at (-1.5, -2) {$T_4$};
        \node[all, draw,fill=medgray2] (b4) at (-0.5, -2) {$T_5$};
        \node[all, draw,fill=white] (b5) at (0.9, -2.5) {$T_6$};
        \node[all, draw,fill=white] (b6) at (1.7, -2) {$T_7$};
        \node[all, draw,fill=lightgray] (b7) at (-2, -3) {$T_8$};
        \node[all, draw,fill=lightgray] (b8) at (0.2, -3) {$T_9$};
        \begin{scope}[line width=0.2ex]
        \path[->] (b1) edge[out=90, in=-110] node[sloped,above] {} (b0) ;
        \path[->] (b2) edge[out=100, in=-70] node[sloped,above] {} (b0) ;
        \path[->] (b3) edge[out=90, in=-110] node[sloped,above] {} (b1) ;
        \path[->] (b4) edge[out=90, in=-70] node[sloped,above] {} (b1) ;
        \path[->] (b5) edge[out=100, in=-110] node[sloped,above] {} (b2) ;
        \path[->] (b6) edge[out=120, in=-70] node[sloped,above] {} (b2) ;
        \path[->] (b7) edge[out=90, in=-90] node[sloped,above] {} (b3) ;
        \path[->] (b7) edge[out=0, in=-110] node[sloped,above] {} (b4) ;
        \path[->] (b8) edge[out=90, in=-70] node[sloped,above] {} (b4) ;
        \end{scope}
        \node[] (p1) at (3, 0.5) {\footnotesize$\mathcal{P}_{T_1}$} ;
        \node[] (p2) at (3, 0) {\footnotesize$\mathcal{P}_{T_2} = \mathcal{P}_{T_3}$};
        \node[] (p3) at (3, -0.5) {\footnotesize$\mathcal{P}_{T_9} = \mathcal{P}_{T_6} = \mathcal{P}_{T_7}$};
        \begin{scope}[color=darkgray,dashed,line width=0.2ex]
        \path[->] (p1) edge[out=180, in=0] node[sloped,above] {} (pt1) ;
        \path[->] (p2) edge[out=180, in=60] node[sloped,above] {} (pt2) ;
        \path[->] (p3) edge[out=-90, in=30] node[sloped,above] {} (pt3) ;
        \end{scope}

        \node[anchor=south, yshift=0.1cm] at (b0.north) {\footnotesize$\langle \mathbf{c_{T_1}}, d(T_1) \rangle = \langle\mathbf{1}, 6\rangle$};
        \node[anchor=east,xshift=-0.1cm] at (b1.west) {\footnotesize$\langle \mathbf{1}, 5 \rangle$};
        \node[anchor=west,xshift=0.1cm] at (b2.east) {\footnotesize$\langle \mathbf{0}, 0 \rangle$};
        \node[anchor=east,xshift=-0.1cm] at (b3.west) {\footnotesize$\langle \mathbf{1}, 2 \rangle$};
        \node[anchor=west,xshift=0.1cm] at (b4.east) {\footnotesize$\langle \mathbf{1}, 3 \rangle$};
        \node[anchor=north west,xshift=0.1cm] at (b5.south east) {\footnotesize$\langle \mathbf{0}, 0 \rangle$};
        \node[anchor=north west] at (b6.south east) {\footnotesize$\langle \mathbf{0}, 0 \rangle$};
        \node[anchor=north west] at (b8.south east) {\footnotesize$\langle \mathbf{1}, 1 \rangle$};
        \node[anchor=north,yshift=-0.2cm] at (b7.south) {\footnotesize$\langle \mathbf{1}, 1 \rangle$};
        
    \end{scope}
\end{tikzpicture}


==> figures/dag-cd.tex <==
\definecolor{lightgray}{HTML}{dddddd}
\definecolor{medgray}{HTML}{cccccc}
\definecolor{medgray2}{HTML}{bbbbbb}
\definecolor{darkgray}{HTML}{aaaaaa}
\definecolor{lightgp}{HTML}{ddddee}
\begin{tikzpicture}[x=1.12cm, scale=0.9, every node/.append style={transform shape}]
    \begin{scope}[all/.style={draw, minimum height=0.5cm, minimum width=0.5cm},line width=0.08ex]
        \node[fill=lightgp, circle,minimum width=1cm] (pt1) at (0, 0) {};
        \node[fill=lightgp, circle,minimum width=1cm] (pt4) at (-1.5, -2) {};
        \node[fill=lightgp, circle,minimum width=1cm] (pt5) at (-0.5, -2) {};
        \node[fill=lightgp, circle,minimum width=1cm] (pt6) at (-2, -3) {};
        \fill[color=lightgp] plot[smooth cycle] coordinates { (1.2, -1) (0.9, -1.4) (-0.9, -1.4) (-1.2, -1) (-0.9, -0.6) (0.9, -0.6)} node (pt2) {};
        \fill[color=lightgp] plot[smooth cycle] coordinates {(2.1, -1.75) (2, -2.4) (0.6, -3.4) (0, -3.5) (-0.3, -3.3)(-0.3, -2.8) (0.1, -2.4) (1.2, -1.65) (1.7, -1.5) } node (pt3) {};
        \node[all, draw,fill=darkgray] (b0) at (0, 0) {$T_1$};
        \node[all, draw,fill=darkgray] (b1) at (-0.8, -1) {$T_2$};
        \node[all, draw,fill=white] (b2) at (0.8, -1) {$T_3$};
        \node[all, draw,fill=medgray] (b3) at (-1.5, -2) {$T_4$};
        \node[all, draw,fill=medgray2] (b4) at (-0.5, -2) {$T_5$};
        \node[all, draw,fill=white] (b5) at (0.9, -2.5) {$T_6$};
        \node[all, draw,fill=white] (b6) at (1.7, -2) {$T_7$};
        \node[all, draw,fill=lightgray] (b7) at (-2, -3) {$T_8$};
        \node[all, draw,fill=lightgray] (b8) at (0.2, -3) {$T_9$};
        \begin{scope}[line width=0.2ex]
        \path[->] (b1) edge[out=90, in=-110] node[sloped,above] {} (b0) ;
        \path[->] (b2) edge[out=100, in=-70] node[sloped,above] {} (b0) ;
        \path[->] (b3) edge[out=90, in=-110] node[sloped,above] {} (b1) ;
        \path[->] (b4) edge[out=90, in=-70] node[sloped,above] {} (b1) ;
        \path[->] (b5) edge[out=100, in=-110] node[sloped,above] {} (b2) ;
        \path[->] (b6) edge[out=120, in=-70] node[sloped,above] {} (b2) ;
        \path[->] (b7) edge[out=90, in=-90] node[sloped,above] {} (b3) ;
        \path[->] (b7) edge[out=0, in=-110] node[sloped,above] {} (b4) ;
        \path[->] (b8) edge[out=90, in=-70] node[sloped,above] {} (b4) ;
        \end{scope}
        %\node[] (p1) at (3, 0.5) {\footnotesize$\mathcal{P}_{T_1}$} ;
        %\node[] (p2) at (3, 0) {\footnotesize$\mathcal{P}_{T_2} = \mathcal{P}_{T_3}$};
        %\node[] (p3) at (3, -0.5) {\footnotesize$\mathcal{P}_{T_9} = \mathcal{P}_{T_6} = \mathcal{P}_{T_7}$};
        %\begin{scope}[color=darkgray,dashed,line width=0.2ex]
        %\path[->] (p1) edge[out=180, in=0] node[sloped,above] {} (pt1) ;
        %\path[->] (p2) edge[out=180, in=60] node[sloped,above] {} (pt2) ;
        %\path[->] (p3) edge[out=-90, in=30] node[sloped,above] {} (pt3) ;
        %\end{scope}

        \node[anchor=south, yshift=0.1cm] at (b0.north) {\footnotesize$\langle \mathbf{c_{T_1}}, d(T_1) \rangle = \langle\mathbf{1}, 6\rangle$};
        \node[anchor=east,xshift=-0.1cm] at (b1.west) {\footnotesize$\langle \mathbf{1}, 5 \rangle$};
        \node[anchor=west,xshift=0.1cm] at (b2.east) {\footnotesize$\langle \mathbf{0}, 0 \rangle$};
        \node[anchor=east,xshift=-0.1cm] at (b3.west) {\footnotesize$\langle \mathbf{1}, 2 \rangle$};
        \node[anchor=west,xshift=0.1cm] at (b4.east) {\footnotesize$\langle \mathbf{1}, 3 \rangle$};
        \node[anchor=north west,xshift=0.1cm] at (b5.south east) {\footnotesize$\langle \mathbf{0}, 0 \rangle$};
        \node[anchor=north west] at (b6.south east) {\footnotesize$\langle \mathbf{0}, 0 \rangle$};
        \node[anchor=north west] at (b8.south east) {\footnotesize$\langle \mathbf{1}, 1 \rangle$};
        \node[anchor=north,yshift=-0.2cm] at (b7.south) {\footnotesize$\langle \mathbf{1}, 1 \rangle$};
        
    \end{scope}
\end{tikzpicture}


==> figures/dag-conflict-set.tex <==
\definecolor{lightgray}{HTML}{dddddd}
\definecolor{medgray}{HTML}{cccccc}
\definecolor{medgray2}{HTML}{bbbbbb}
\definecolor{darkgray}{HTML}{aaaaaa}
\definecolor{lightgp}{HTML}{ddddee}
\begin{tikzpicture}[x=1.12cm]
    \begin{scope}[all/.style={draw,fill=white,minimum height=0.5cm, minimum width=0.5cm},line width=0.08ex]
        \node[fill=lightgp, circle,minimum width=1cm] (pt1) at (0, 0) {};
        \node[fill=lightgp, circle,minimum width=1cm] (pt4) at (-1.5, -2) {};
        \node[fill=lightgp, circle,minimum width=1cm] (pt5) at (-0.5, -2) {};
        \node[fill=lightgp, circle,minimum width=1cm] (pt6) at (-2, -3) {};
        \fill[color=lightgp] plot[smooth cycle] coordinates { (1.2, -1) (0.9, -1.4) (-0.9, -1.4) (-1.2, -1) (-0.9, -0.6) (0.9, -0.6)} node (pt2) {};
        \fill[color=lightgp] plot[smooth cycle] coordinates {(2.1, -1.75) (2, -2.4) (0.6, -3.4) (0, -3.5) (-0.3, -3.3)(-0.3, -2.8) (0.1, -2.4) (1.2, -1.65) (1.7, -1.5) } node (pt3) {};
        \node[all, draw] (b0) at (0, 0) {$T_1$};
        \node[all, draw] (b1) at (-0.8, -1) {$T_2$};
        \node[all, draw] (b2) at (0.8, -1) {$T_3$};
        \node[all, draw] (b3) at (-1.5, -2) {$T_4$};
        \node[all, draw] (b4) at (-0.5, -2) {$T_5$};
        \node[all, draw] (b5) at (0.9, -2.5) {$T_6$};
        \node[all, draw] (b6) at (1.7, -2) {$T_7$};
        \node[all, draw] (b7) at (-2, -3) {$T_8$};
        \node[all, draw] (b8) at (0.2, -3) {$T_9$};
        \begin{scope}[line width=0.2ex]
        \path[->] (b1) edge[out=90, in=-110] node[sloped,above] {} (b0) ;
        \path[->] (b2) edge[out=100, in=-70] node[sloped,above] {} (b0) ;
        \path[->] (b3) edge[out=90, in=-110] node[sloped,above] {} (b1) ;
        \path[->] (b4) edge[out=90, in=-70] node[sloped,above] {} (b1) ;
        \path[->] (b5) edge[out=100, in=-110] node[sloped,above] {} (b2) ;
        \path[->] (b6) edge[out=120, in=-70] node[sloped,above] {} (b2) ;
        \path[->] (b7) edge[out=90, in=-90] node[sloped,above] {} (b3) ;
        \path[->] (b7) edge[out=0, in=-110] node[sloped,above] {} (b4) ;
        \path[->] (b8) edge[out=90, in=-70] node[sloped,above] {} (b4) ;
        \end{scope}
        \node[] (p1) at (3, 0.5) {\footnotesize$\mathcal{P}_{T_1}$};
        \node[] (p2) at (3, 0) {\footnotesize$\mathcal{P}_{T_2} = \mathcal{P}_{T_3}$};
        \node[] (p3) at (3, -0.5) {\footnotesize$\mathcal{P}_{T_9} = \mathcal{P}_{T_6} = \mathcal{P}_{T_7}$};
        \begin{scope}[color=darkgray,dashed,line width=0.2ex]
        \path[->] (p1) edge[out=180, in=0] node[sloped,above] {} (pt1) ;
        \path[->] (p2) edge[out=180, in=60] node[sloped,above] {} (pt2) ;
        \path[->] (p3) edge[out=-90, in=30] node[sloped,above] {} (pt3) ;
        \end{scope}
    \end{scope}
\end{tikzpicture}


==> figures/dag.tex <==
\definecolor{lightgray}{HTML}{dddddd}
\definecolor{medgray}{HTML}{cccccc}
\definecolor{medgray2}{HTML}{bbbbbb}
\definecolor{darkgray}{HTML}{aaaaaa}
\definecolor{lightgp}{HTML}{ddddee}
\begin{tikzpicture}[x=1.12cm]
    \begin{scope}[all/.style={draw, minimum height=0.5cm, minimum width=0.5cm},line width=0.08ex]
        \node[fill=lightgp, circle,minimum width=1cm] (pt1) at (0, 0) {};
        \node[fill=lightgp, circle,minimum width=1cm] (pt4) at (-1.5, -2) {};
        \node[fill=lightgp, circle,minimum width=1cm] (pt5) at (-0.5, -2) {};
        \node[fill=lightgp, circle,minimum width=1cm] (pt6) at (-2, -3) {};
        \fill[color=lightgp] plot[smooth cycle] coordinates { (1.2, -1) (0.9, -1.4) (-0.9, -1.4) (-1.2, -1) (-0.9, -0.6) (0.9, -0.6)} node (pt2) {};
        \fill[color=lightgp] plot[smooth cycle] coordinates {(2.1, -1.75) (2, -2.4) (0.6, -3.4) (0, -3.5) (-0.3, -3.3)(-0.3, -2.8) (0.1, -2.4) (1.2, -1.65) (1.7, -1.5) } node (pt3) {};
        \node[all, draw,fill=darkgray] (b0) at (0, 0) {$T_1$};
        \node[all, draw,fill=darkgray] (b1) at (-0.8, -1) {$T_2$};
        \node[all, draw,fill=white] (b2) at (0.8, -1) {$T_3$};
        \node[all, draw,fill=medgray] (b3) at (-1.5, -2) {$T_4$};
        \node[all, draw,fill=medgray2] (b4) at (-0.5, -2) {$T_5$};
        \node[all, draw,fill=white] (b5) at (0.9, -2.5) {$T_6$};
        \node[all, draw,fill=white] (b6) at (1.7, -2) {$T_7$};
        \node[all, draw,fill=lightgray] (b7) at (-2, -3) {$T_8$};
        \node[all, draw,fill=lightgray] (b8) at (0.2, -3) {$T_9$};
        \begin{scope}[line width=0.2ex]
        \path[->] (b1) edge[out=90, in=-110] node[sloped,above] {} (b0) ;
        \path[->] (b2) edge[out=100, in=-70] node[sloped,above] {} (b0) ;
        \path[->] (b3) edge[out=90, in=-110] node[sloped,above] {} (b1) ;
        \path[->] (b4) edge[out=90, in=-70] node[sloped,above] {} (b1) ;
        \path[->] (b5) edge[out=100, in=-110] node[sloped,above] {} (b2) ;
        \path[->] (b6) edge[out=120, in=-70] node[sloped,above] {} (b2) ;
        \path[->] (b7) edge[out=90, in=-90] node[sloped,above] {} (b3) ;
        \path[->] (b7) edge[out=0, in=-110] node[sloped,above] {} (b4) ;
        \path[->] (b8) edge[out=90, in=-70] node[sloped,above] {} (b4) ;
        \end{scope}
        \node[anchor=south, yshift=0.1cm] at (b0.north) {\footnotesize$(c, d) = (\textbf{1}, 5)$};
        \node[anchor=east,xshift=-0.1cm] at (b1.west) {\footnotesize$(\textbf{1}, 5)$};
        \node[anchor=west,xshift=0.1cm] at (b2.east) {\footnotesize$(\textbf{0}, 0)$};
        \node[anchor=east,xshift=-0.1cm] at (b3.west) {\footnotesize$(\textbf{1}, 2)$};
        \node[anchor=west,xshift=0.1cm] at (b4.east) {\footnotesize$(\textbf{1}, 3)$};
        \node[anchor=north west,xshift=0.1cm] at (b5.south east) {\footnotesize$(\textbf{0}, 0)$};
        \node[anchor=north west] at (b6.south east) {\footnotesize$(\textbf{0}, 0)$};
        \node[anchor=north west] at (b8.south east) {\footnotesize$(\textbf{1}, 1)$};
        \node[anchor=north,yshift=-0.2cm] at (b7.south) {\footnotesize$(\textbf{1}, 1)$};
        \node[] (p1) at (3, 0.5) {\footnotesize$\textrm{Parition 1}$};
        \node[] (p2) at (3, 0) {\footnotesize$\textrm{Parition 2}$};
        \node[] (p3) at (3, -0.5) {\footnotesize$\textrm{Parition 3}$};
        \node[] (p4) at (3, -1) {\footnotesize$\textrm{Parition 4}$};
        \node[] (p5) at (3, -1.5) {\footnotesize$\textrm{Parition 5}$};
        \node[] (p6) at (3, -2) {\footnotesize$\textrm{Parition 6}$};
        \begin{scope}[color=darkgray,dashed,line width=0.2ex]
        \path[->] (p1) edge[out=180, in=0] node[sloped,above] {} (pt1) ;
        \path[->] (p2) edge[out=180, in=60] node[sloped,above] {} (pt2) ;
        \path[->] (p3) edge[out=180, in=30] node[sloped,above] {} (pt3) ;
        \path[->] (p4) edge[out=170, in=30] node[sloped,above] {} (pt4) ;
        \path[->] (p5) edge[out=160, in=20] node[sloped,above] {} (pt5) ;
        \path[->] (p6) edge[out=270, in=-30] node[sloped,above] {} (pt6) ;
        \end{scope}
    \end{scope}
\end{tikzpicture}


==> figures/dag2.tex <==
\definecolor{lightgray}{HTML}{dddddd}
\definecolor{medgray}{HTML}{cccccc}
\definecolor{medgray2}{HTML}{bbbbbb}
\definecolor{darkgray}{HTML}{aaaaaa}
\definecolor{lightgp}{HTML}{ddddee}
\begin{tikzpicture}[x=1.12cm]
    \begin{scope}[all/.style={draw, minimum height=0.5cm, minimum width=0.5cm},line width=0.08ex]
        \node[fill=lightgp, circle,minimum width=1cm] (pt1) at (0, 0) {};
        \node[fill=lightgp, circle,minimum width=1cm] (pt4) at (-1.5, -2) {};
        \node[fill=lightgp, circle,minimum width=1cm] (pt5) at (-0.5, -2) {};
        \node[fill=lightgp, circle,minimum width=1cm] (pt6) at (-2, -3) {};
        \fill[color=lightgp] plot[smooth cycle] coordinates { (1.2, -1) (0.9, -1.4) (-0.9, -1.4) (-1.2, -1) (-0.9, -0.6) (0.9, -0.6)} node (pt2) {};
        \fill[color=lightgp] plot[smooth cycle] coordinates {(2.1, -1.75) (2, -2.4) (0.6, -3.4) (0, -3.5) (-0.3, -3.3)(-0.3, -2.8) (0.1, -2.4) (1.2, -1.65) (1.7, -1.5) } node (pt3) {};
        \node[all, draw,fill=darkgray] (b0) at (0, 0) {$T_1$};
        \node[all, draw,fill=darkgray] (b1) at (-0.8, -1) {$T_2$};
        \node[all, draw,fill=white] (b2) at (0.8, -1) {$T_3$};
        \node[all, draw,fill=medgray] (b3) at (-1.5, -2) {$T_4$};
        \node[all, draw,fill=medgray2] (b4) at (-0.5, -2) {$T_5$};
        \node[all, draw,fill=white] (b5) at (0.9, -2.5) {$T_6$};
        \node[all, draw,fill=white] (b6) at (1.7, -2) {$T_7$};
        \node[all, draw,fill=lightgray] (b7) at (-2, -3) {$T_8$};
        \node[all, draw,fill=lightgray] (b8) at (0.2, -3) {$T_9$};
        \begin{scope}[line width=0.2ex]
        \path[->] (b1) edge[out=90, in=-110] node[sloped,above] {} (b0) ;
        \path[->] (b2) edge[out=100, in=-70] node[sloped,above] {} (b0) ;
        \path[->] (b3) edge[out=90, in=-110] node[sloped,above] {} (b1) ;
        \path[->] (b4) edge[out=90, in=-70] node[sloped,above] {} (b1) ;
        \path[->] (b5) edge[out=100, in=-110] node[sloped,above] {} (b2) ;
        \path[->] (b6) edge[out=120, in=-70] node[sloped,above] {} (b2) ;
        \path[->] (b7) edge[out=90, in=-90] node[sloped,above] {} (b3) ;
        \path[->] (b7) edge[out=0, in=-110] node[sloped,above] {} (b4) ;
        \path[->] (b8) edge[out=90, in=-70] node[sloped,above] {} (b4) ;
        \end{scope}
        \node[anchor=south, yshift=0.1cm] at (b0.north) {\footnotesize$(c, d) = (\textbf{1}, 5)$};
        \node[anchor=east,xshift=-0.1cm] at (b1.west) {\footnotesize$(\textbf{1}, 5)$};
        \node[anchor=west,xshift=0.1cm] at (b2.east) {\footnotesize$(\textbf{0}, 0)$};
        \node[anchor=east,xshift=-0.1cm] at (b3.west) {\footnotesize$(\textbf{1}, 2)$};
        \node[anchor=west,xshift=0.1cm] at (b4.east) {\footnotesize$(\textbf{1}, 3)$};
        \node[anchor=north west,xshift=0.1cm] at (b5.south east) {\footnotesize$(\textbf{0}, 0)$};
        \node[anchor=north west] at (b6.south east) {\footnotesize$(\textbf{0}, 0)$};
        \node[anchor=north west] at (b8.south east) {\footnotesize$(\textbf{1}, 1)$};
        \node[anchor=north,yshift=-0.2cm] at (b7.south) {\footnotesize$(\textbf{1}, 1)$};
        
    \end{scope}
\end{tikzpicture}

